Text2Model: Generating dynamic chemical reactor models using large language models (LLMs)

As large language models have shown remarkable capabilities in conversing via natural language, the question arises as to how LLMs could potentially assist chemical engineers in research and industry with domain-specific tasks. We generate dynamic chemical reactor models in Modelica code format from textual descriptions as user input. We fine-tune Llama 3.1 8B Instruct on synthetically generated Modelica code for different reactor scenarios. We compare the performance of our fine-tuned model to the baseline Llama 3.1 8B Instruct model and GPT4o. We manually assess the models' predictions regarding the syntactic and semantic accuracy of the generated dynamic models. We find that considerable improvements are achieved by the fine-tuned model with respect to both the semantic and the syntactic accuracy of the Modelica models. However, the fine-tuned model lacks a satisfactory ability to generalize to unseen scenarios compared to GPT4o.

==> TwoColFig_update.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TwoColFig_update.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{588.64265983bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51751906)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TwoColFig_update.pdf}}%
    \put(0.51370082,0.46955008){\color[rgb]{0,0.65098039,0.83921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}<|\end{tabular}}}}%
    \put(0.52916611,0.46955008){\color[rgb]{0,0.65098039,0.83921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}start_header_id\end{tabular}}}}%
    \put(0.64515357,0.46955008){\color[rgb]{0,0.65098039,0.83921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}|>assistant<|\end{tabular}}}}%
    \put(0.74567575,0.46955008){\color[rgb]{0,0.65098039,0.83921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}end_header_id\end{tabular}}}}%
    \put(0.84619902,0.46955008){\color[rgb]{0,0.65098039,0.83921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}|>\end{tabular}}}}%
    \put(0.51370082,0.45133497){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}model\end{tabular}}}}%
    \put(0.52149601,0.43344905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}import Modelica.Units.SI.*;\end{tabular}}}}%
    \put(0.52149601,0.41556313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}type \end{tabular}}}}%
    \put(0.55204912,0.41556313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReactionRateVolumetric\end{tabular}}}}%
    \put(0.70730551,0.41556313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}= Real (\end{tabular}}}}%
    \put(0.7570953,0.41556313){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[…]\end{tabular}}}}%
    \put(0.77897209,0.41556313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}, final unit="mol/(m3.s)");\end{tabular}}}}%
    \put(0.52149601,0.3976772){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[…]\end{tabular}}}}%
    \put(0.52149601,0.37968155){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}parameter \end{tabular}}}}%
    \put(0.58976866,0.37968155){\color[rgb]{0.76470588,0.19215686,0.18431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VolumeFlowRate\end{tabular}}}}%
    \put(0.7003267,0.37968155){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}v0 = 1.19941 "Volumetric Flowrate (m3/s)";\end{tabular}}}}%
    \put(0.52149601,0.36179563){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}parameter \end{tabular}}}}%
    \put(0.58976866,0.36179563){\color[rgb]{0.76470588,0.19215686,0.18431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Real\end{tabular}}}}%
    \put(0.62271058,0.36179563){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vr\end{tabular}}}}%
    \put(0.64016636,0.36179563){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}= 44494.0 "Volume of reactor (cm3)";\end{tabular}}}}%
    \put(0.52149601,0.34390971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}parameter Concentration cA0 = 0.523 "Initial concentration of A (mol/m3)";\end{tabular}}}}%
    \put(0.52149601,0.32602379){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[…]\end{tabular}}}}%
    \put(0.52149601,0.30813786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concentration \end{tabular}}}}%
    \put(0.61328042,0.30813786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cA\end{tabular}}}}%
    \put(0.62968828,0.30813786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}, initial cA0 "Differential variable";\end{tabular}}}}%
    \put(0.52149601,0.29025194){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[…]\end{tabular}}}}%
    \put(0.52149601,0.27225629){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReactionRateVolumetric\end{tabular}}}}%
    \put(0.6767524,0.27225629){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}r;\end{tabular}}}}%
    \put(0.52149601,0.25437037){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[…]\end{tabular}}}}%
    \put(0.51370082,0.23648444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}equation\end{tabular}}}}%
    \put(0.52149601,0.21859852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}der(\end{tabular}}}}%
    \put(0.54664274,0.21859852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cA\end{tabular}}}}%
    \put(0.5630506,0.21859852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}) = v0/\end{tabular}}}}%
    \put(0.60259276,0.21859852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vr\end{tabular}}}}%
    \put(0.61615204,0.21859852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*\end{tabular}}}}%
    \put(0.62162096,0.21859852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cfA+rA\end{tabular}}}}%
    \put(0.66424432,0.21859852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l};\end{tabular}}}}%
    \put(0.52149601,0.2007126){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[…]\end{tabular}}}}%
    \put(0.52149601,0.18282668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}der(T) = v0/\end{tabular}}}}%
    \put(0.59479757,0.18282668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vr\end{tabular}}}}%
    \put(0.60835685,0.18282668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*(\end{tabular}}}}%
    \put(0.61854085,0.18282668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tf\end{tabular}}}}%
    \put(0.63105112,0.18282668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.6357662,0.18282668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T)\end{tabular}}}}%
    \put(0.64909396,0.18282668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.65380904,0.18282668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hr\end{tabular}}}}%
    \put(0.66870812,0.18282668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}/(rho*cp)*r;\end{tabular}}}}%
    \put(0.52149601,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}r = k1*\end{tabular}}}}%
    \put(0.56261059,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cA^abs\end{tabular}}}}%
    \put(0.6083766,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\end{tabular}}}}%
    \put(0.61309168,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nuA\end{tabular}}}}%
    \put(0.63817477,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l})*\end{tabular}}}}%
    \put(0.64835987,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cE^abs\end{tabular}}}}%
    \put(0.69412588,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\end{tabular}}}}%
    \put(0.69884097,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nuE\end{tabular}}}}%
    \put(0.72392405,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l})\end{tabular}}}}%
    \put(0.72863913,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.73335421,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}k2*\end{tabular}}}}%
    \put(0.75372331,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cB^abs\end{tabular}}}}%
    \put(0.79948933,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\end{tabular}}}}%
    \put(0.80420441,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nuB\end{tabular}}}}%
    \put(0.8292875,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l})*\end{tabular}}}}%
    \put(0.8394715,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cC^abs\end{tabular}}}}%
    \put(0.886055,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\end{tabular}}}}%
    \put(0.89077008,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nuC\end{tabular}}}}%
    \put(0.91667065,0.16483102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l});\end{tabular}}}}%
    \put(0.52149601,0.1469451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rA\end{tabular}}}}%
    \put(0.53869832,0.1469451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}= \end{tabular}}}}%
    \put(0.55083221,0.1469451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nuA\end{tabular}}}}%
    \put(0.5759153,0.1469451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}*r;\end{tabular}}}}%
    \put(0.52149601,0.12905918){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[…]\end{tabular}}}}%
    \put(0.52149601,0.11117326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}k1 = k01*exp(\end{tabular}}}}%
    \put(0.60812532,0.11117326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.6128404,0.11117326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ea\end{tabular}}}}%
    \put(0.63006575,0.11117326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}/R/T);\end{tabular}}}}%
    \put(0.52149601,0.09328733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}k2 = k02*exp(\end{tabular}}}}%
    \put(0.60812532,0.09328733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.6128404,0.09328733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\end{tabular}}}}%
    \put(0.61755548,0.09328733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ea+Hr\end{tabular}}}}%
    \put(0.65791512,0.09328733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l})/R/T)";\end{tabular}}}}%
    \put(0.51370082,0.0757306){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}end \end{tabular}}}}%
    \put(0.54117272,0.0757306){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}adiabatic_non_isothermal_cstr\end{tabular}}}}%
    \put(0.73266292,0.0757306){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}; \end{tabular}}}}%
    \put(0.7404581,0.0757306){\color[rgb]{0,0.65098039,0.83921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}<|\end{tabular}}}}%
    \put(0.75592339,0.0757306){\color[rgb]{0,0.65098039,0.83921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}eot_id\end{tabular}}}}%
    \put(0.80231816,0.0757306){\color[rgb]{0,0.65098039,0.83921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}|>\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TwoColFig_update.pdf}}%
    \put(0.00900686,0.469989){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}<|\end{tabular}}}}%
    \put(0.0244719,0.469989){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}begin_of_text\end{tabular}}}}%
    \put(0.12499474,0.469989){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}|><|\end{tabular}}}}%
    \put(0.15592421,0.469989){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}start_header_id\end{tabular}}}}%
    \put(0.27191168,0.469989){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}|>system<|\end{tabular}}}}%
    \put(0.34923702,0.469989){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}end_header_id\end{tabular}}}}%
    \put(0.4497592,0.469989){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}|>\end{tabular}}}}%
    \put(0.00900686,0.45265173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}You are a large language model specialized in writing dynamic simulation \end{tabular}}}}%
    \put(0.00900686,0.43575337){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}models in \end{tabular}}}}%
    \put(0.07331869,0.43575337){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Modelica\end{tabular}}}}%
    \put(0.1337325,0.43575337){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}code. \end{tabular}}}}%
    \put(0.17214334,0.43575337){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}First of all\end{tabular}}}}%
    \put(0.23324956,0.43575337){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}, determine whether you need to model \end{tabular}}}}%
    \put(0.00900686,0.41885501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0.02076282,0.41885501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ODE or a DAE system. Second, pay attention to the reaction (reversible or \end{tabular}}}}%
    \put(0.00900686,0.40195666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}irreversible?) and the operating conditions (isothermal and adiabatic, non\end{tabular}}}}%
    \put(0.46491066,0.40195666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.00900686,0.3850583){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}isothermal and adiabatic, isothermal and non\end{tabular}}}}%
    \put(0.28989197,0.3850583){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.29460705,0.3850583){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}adiabatic, or non\end{tabular}}}}%
    \put(0.39896427,0.3850583){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.40367935,0.3850583){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}isothermal \end{tabular}}}}%
    \put(0.00900686,0.36848913){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}and non\end{tabular}}}}%
    \put(0.06005402,0.36848913){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.06476889,0.36848913){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}adiabatic). \end{tabular}}}}%
    \put(0.13379615,0.36848913){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}<|\end{tabular}}}}%
    \put(0.14926034,0.36848913){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}eot_id\end{tabular}}}}%
    \put(0.1956562,0.36848913){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}|>\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TwoColFig_update.pdf}}%
    \put(0.00750465,0.29288545){\color[rgb]{0.92156863,0.44705882,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}<|\end{tabular}}}}%
    \put(0.0229697,0.29288545){\color[rgb]{0.92156863,0.44705882,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}start_header_id\end{tabular}}}}%
    \put(0.13895673,0.29288545){\color[rgb]{0.92156863,0.44705882,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}|>user<|\end{tabular}}}}%
    \put(0.20081678,0.29288545){\color[rgb]{0.92156863,0.44705882,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}end_header_id\end{tabular}}}}%
    \put(0.30134006,0.29288545){\color[rgb]{0.92156863,0.44705882,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}|>\end{tabular}}}}%
    \put(0.00750465,0.27554818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Consider an elementary reaction \end{tabular}}}}%
    \put(0.21540204,0.27554818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\end{tabular}}}}%
    \put(0.21929963,0.27554818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ch\end{tabular}}}}%
    \put(0.23419872,0.27554818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{ 8 A + 15 E <=>[$k\end{tabular}}}}%
    \put(0.35479373,0.27554818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\end{tabular}}}}%
    \put(0.35869132,0.27554818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sb{1}$][$k\end{tabular}}}}%
    \put(0.42143141,0.27554818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\end{tabular}}}}%
    \put(0.425329,0.27554818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sb{2}$] 4 \end{tabular}}}}%
    \put(0.00750465,0.25864982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}B + 14 C}, which is exothermic. \end{tabular}}}}%
    \put(0.20609807,0.25864982){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[…]\end{tabular}}}}%
    \put(0.23187355,0.25864982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\end{tabular}}}}%
    \put(0.23577114,0.25864982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\end{tabular}}}}%
    \put(0.00750465,0.24175146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}The rate coefficients $k_1$ and $k_2$ of the forward and backward reaction, \end{tabular}}}}%
    \put(0.00750465,0.22485311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}respectively, are temperature\end{tabular}}}}%
    \put(0.18920959,0.22485311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.19392467,0.22485311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}dependent. Use the Arrhenius equation to \end{tabular}}}}%
    \put(0.00750465,0.20795475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}model this dependency with $k_{01}=$ \end{tabular}}}}%
    \put(0.25343651,0.20795475){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[…]\end{tabular}}}}%
    \put(0.27921089,0.20795475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.28310849,0.20795475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\end{tabular}}}}%
    \put(0.28700608,0.20795475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\end{tabular}}}}%
    \put(0.00750465,0.1910564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}We assume a constant\end{tabular}}}}%
    \put(0.15064732,0.1910564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.1553624,0.1910564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}density reaction system \end{tabular}}}}%
    \put(0.30661805,0.1910564){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[…]\end{tabular}}}}%
    \put(0.32849593,0.1910564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}. We assume that the \end{tabular}}}}%
    \put(0.00750465,0.17415804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}reactor is not cooled (or heated) \end{tabular}}}}%
    \put(0.2114419,0.17415804){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[…]\end{tabular}}}}%
    \put(0.23331869,0.17415804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}. The values of the following variables \end{tabular}}}}%
    \put(0.00750465,0.15725968){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}are given:\end{tabular}}}}%
    \put(0.06949044,0.15725968){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\end{tabular}}}}%
    \put(0.07338814,0.15725968){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\end{tabular}}}}%
    \put(0.00750465,0.14036133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.01611731,0.14036133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}volumetric flowrate of the feed containing $A$ and $E$: 0.019941 kl/s\end{tabular}}}}%
    \put(0.00750465,0.12346297){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.01611731,0.12346297){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}reaction volume: 44494.0 cm ** 3\end{tabular}}}}%
    \put(0.00750465,0.10656461){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[…]\end{tabular}}}}%
    \put(0.00750465,0.08966626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initially the temperature of the reaction mixture is 626.335917 \end{tabular}}}}%
    \put(0.39412959,0.08966626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}°\end{tabular}}}}%
    \put(0.39978834,0.08966626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C. The initial \end{tabular}}}}%
    \put(0.00750465,0.0727679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concentrations of A, E, B, and C are 1.27e\end{tabular}}}}%
    \put(0.27076391,0.0727679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.27547899,0.0727679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}07 mol / l, \end{tabular}}}}%
    \put(0.34048279,0.0727679){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[…]\end{tabular}}}}%
    \put(0.36235958,0.0727679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}, respectively.\end{tabular}}}}%
    \put(0.44750316,0.0727679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\end{tabular}}}}%
    \put(0.45140075,0.0727679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\end{tabular}}}}%
    \put(0.00750465,0.05586955){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model the concentration profiles of species A, E, B, and C, as well as the \end{tabular}}}}%
    \put(0.00750465,0.03897119){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}temperature profile of the reaction mixture! Use \end{tabular}}}}%
    \put(0.30624387,0.03897119){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Modelica\end{tabular}}}}%
    \put(0.36665769,0.03897119){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}to model the \end{tabular}}}}%
    \put(0.00750465,0.02240202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}system. \end{tabular}}}}%
    \put(0.05993486,0.02240202){\color[rgb]{0.92156863,0.44705882,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}<|\end{tabular}}}}%
    \put(0.07539982,0.02240202){\color[rgb]{0.92156863,0.44705882,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}eot_id\end{tabular}}}}%
    \put(0.12179502,0.02240202){\color[rgb]{0.92156863,0.44705882,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}|>\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TwoColFig_update.pdf}}%
    \put(0.68266134,0.13761809){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Undefined variable\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TwoColFig_update.pdf}}%
    \put(0.75082975,0.23407039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Incorrect equation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TwoColFig_update.pdf}}%
    \put(0.68870305,0.20685746){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unit conflict\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TwoColFig_update.pdf}}%
    \put(0.78856575,0.39976207){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unit conversion error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TwoColFig_update.pdf}}%
    \put(0.71894013,0.28059574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Declaration syntax error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{TwoColFig_update.pdf}}%
    \put(0.75984623,0.32547514){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Incorrect value\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{TwoColFig_update.pdf}}%
    \put(0.64738108,0.45166416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}General syntax error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{TwoColFig_update.pdf}}%
  \end{picture}%
\endgroup%

